Duality in Multi-View Restricted Kernel Machines

We propose a unifying setting that combines existing restricted kernel machine methods into a single primal-dual multi-view framework for kernel principal component analysis in both supervised and unsupervised settings. We derive the primal and dual representations of the framework and relate different training and inference algorithms from a theoretical perspective. We show how to achieve full equivalence in primal and dual formulations by rescaling primal variables. Finally, we experimentally validate the equivalence and provide insight into the relationships between different methods on a number of time series data sets by recursively forecasting unseen test data and visualizing the learned features.

==> figs/schematic.pdf_tex <==
%% Creator: Inkscape 1.2.2 (1:1.2.2+202305151914+b0a8486541), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{390.5109796bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66325404)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs/schematic.pdf}}%
    \put(0.49929279,0.6302459){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\phi_{v}(\cdot)$ \end{tabular}}}}%
    \put(0.50192687,0.58066991){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}explicitly known?\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figs/schematic.pdf}}%
    \put(0.50492534,0.44019387){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$d_{f}<n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figs/schematic.pdf}}%
    \put(0.09476802,0.03907177){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(P)_{\mathrm{St}}$ (Alg. \ref{alg:training_stiefel_P})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figs/schematic.pdf}}%
    \put(0.65173071,0.03907177){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(D)_{\mathrm{St}}$ (Alg. \ref{alg:training_stiefel_D})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figs/schematic.pdf}}%
    \put(0.39437548,0.03907177){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(P)_{\mathrm{eig}}$ (Alg. \ref{alg:training_eig_P})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figs/schematic.pdf}}%
    \put(0.90524459,0.03907177){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(D)_{\mathrm{eig}}$ (Alg. \ref{alg:training_eig_D})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figs/schematic.pdf}}%
    \put(0.75159974,0.43854842){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\approx \phi_{v}(\cdot)$?\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figs/schematic.pdf}}%
    \put(0.34636146,0.22152514){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi_{v}(\cdot ; \bm{\theta})$ or $\psi_{v}(\cdot ; \bm{\eta})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figs/schematic.pdf}}%
    \put(0.2350288,0.35300471){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1\ll d_{f}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figs/schematic.pdf}}%
    \put(0.75159974,0.22152502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi_{v}(\cdot ; \bm{\theta})$ or $\psi_{v}(\cdot ; \bm{\eta})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figs/schematic.pdf}}%
    \put(0.0725157,0.35788488){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Primal $(P)$\end{tabular}}}}%
    \put(0.93213244,0.361726){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dual $(D)$\end{tabular}}}}%
    \put(0.47119796,0.50960922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}yes\end{tabular}}}}%
    \put(0.67468858,0.50960922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}no\end{tabular}}}}%
    \put(0.20231948,0.14470272){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathrm{yes}^{\star}$\end{tabular}}}}%
    \put(0.31362319,0.28874476){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}no\end{tabular}}}}%
    \put(0.66325396,0.13125879){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathrm{yes}^{\star}$\end{tabular}}}}%
    \put(0.37516993,0.423184){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}yes\end{tabular}}}}%
    \put(0.17543163,0.29450644){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}yes\end{tabular}}}}%
    \put(0.38477273,0.14470272){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}no\end{tabular}}}}%
    \put(0.6593241,0.32715597){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}no\end{tabular}}}}%
    \put(0.77839885,0.32523541){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}no\end{tabular}}}}%
    \put(0.86482408,0.12549711){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}no\end{tabular}}}}%
    \put(0.6229223,0.46351577){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}yes\end{tabular}}}}%
  \end{picture}%
\endgroup%

